Weak and strong local irregularity of digraphs

Local Irregularity Conjecture states that every simple connected graph, except special cacti, can be decomposed into at most three locally irregular graphs, i.e., graphs in which adjacent vertices have different degrees. The connected minimization problem, finding the minimum number $k$ such that a graph can be decomposed into $k$ locally irregular graphs, is known to be NP-hard in general (Baudon, Bensmail, and Sopena, 2015). This naturally raises interest in the study of related problems. Among others, the concept of local irregularity was defined for digraphs in several different ways. In this paper we present the following new methods of defining a locally irregular digraph. The first one, weak local irregularity, is based on distinguishing adjacent vertices by indegree-outdegree pairs, and the second one, strong local irregularity, asks for different balanced degrees (i.e., difference between the outdegree and the indegree of a vertex) of adjacent vertices. For both of these irregularities, we define locally irregular decompositions and colorings of digraphs. We discuss relation of these concept to others, which were studied previously, and provide related conjectures on the minimum number of colors in weak and strong locally irregular colorings. We support these conjectures with new results, using the chromatic and structural properties of digraphs and their skeletons (Eulerian and symmetric digraphs, orientations of regular graphs, cacti, etc.).

==> IMAGES/cases_3-2.tex <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-3, 2) {$v_0$};
		\node [style={black_dot}] (1) at (-2, 1) {$v_1$};
		\node [style={black_dot}] (2) at (-0.5, 1) {$v_2$};
		\node [style={black_dot}] (3) at (1, 1) {$v_3$};
		\node [style={black_dot}] (4) at (2, 2) {$v_4$};
		\node [style={black_dot}] (5) at (-2, -0.25) {$v_5$};
		\node [style=empty-vertex] (6) at (-3, 2.75) {};
		\node [style=empty-vertex] (7) at (-3.5, 2.5) {};
		\node [style=empty-vertex] (8) at (-2.5, 2.5) {};
		\node [style=empty-vertex] (9) at (1.5, 2.5) {};
		\node [style=empty-vertex] (10) at (2, 2.75) {};
		\node [style=empty-vertex] (11) at (2.5, 2.5) {};
		\node [style={black_dot}] (12) at (4.5, 2) {$v_0$};
		\node [style={black_dot}] (13) at (5.5, 1) {$v_1$};
		\node [style={black_dot}] (14) at (7, 1) {$v_2$};
		\node [style={black_dot}] (15) at (8.5, 1) {$v_3$};
		\node [style={black_dot}] (16) at (9.5, 2) {$v_4$};
		\node [style={black_dot}] (17) at (5.5, -0.25) {$v_5$};
		\node [style=empty-vertex] (18) at (4.5, 2.75) {};
		\node [style=empty-vertex] (19) at (4, 2.5) {};
		\node [style=empty-vertex] (20) at (5, 2.5) {};
		\node [style=empty-vertex] (21) at (9, 2.5) {};
		\node [style=empty-vertex] (22) at (9.5, 2.75) {};
		\node [style=empty-vertex] (23) at (10, 2.5) {};
		\node [style={black_dot}] (24) at (8.5, -0.25) {$v_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_edge}] (7) to (0);
		\draw [style={dashed_edge}] (0) to (6);
		\draw [style={dashed_edge}] (0) to (8);
		\draw [style={dashed_edge}] (4) to (9);
		\draw [style={dashed_edge}] (4) to (10);
		\draw [style={dashed_edge}] (4) to (11);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (1) to (5);
		\draw [style={dashed_edge}] (19) to (12);
		\draw [style={dashed_edge}] (12) to (18);
		\draw [style={dashed_edge}] (12) to (20);
		\draw [style={dashed_edge}] (16) to (21);
		\draw [style={dashed_edge}] (16) to (22);
		\draw [style={dashed_edge}] (16) to (23);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw (13) to (17);
		\draw (15) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/four_cases.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (-4, 2) {$v_0$};
		\node [style={black_dot}] (1) at (-3, 1) {$v_1$};
		\node [style={black_dot}] (2) at (-1.5, 1) {$v_2$};
		\node [style={black_dot}] (3) at (-0.5, 2) {$v_3$};
		\node [style={black_dot}] (4) at (-3, -0.25) {$v_4$};
		\node [style={black_dot}] (5) at (-1.5, -0.25) {$v_5$};
		\node [style=empty-vertex] (6) at (-4, 2.75) {};
		\node [style=empty-vertex] (7) at (-4.5, 2.5) {};
		\node [style=empty-vertex] (8) at (-3.5, 2.5) {};
		\node [style=empty-vertex] (9) at (-0.5, 2.75) {};
		\node [style=empty-vertex] (10) at (-1, 2.5) {};
		\node [style=empty-vertex] (11) at (0, 2.5) {};
		\node [style=empty-vertex] (12) at (-4.75, 2) {$\color{blue}{2}$};
		\node [style=empty-vertex] (14) at (0.25, 2) {$\color{red}{-2}$};
		\node [style={black_dot}] (15) at (2.5, 2) {$v_0$};
		\node [style={black_dot}] (16) at (3.5, 1) {$v_1$};
		\node [style={black_dot}] (17) at (5, 1) {$v_2$};
		\node [style={black_dot}] (18) at (6, 2) {$v_3$};
		\node [style={black_dot}] (19) at (3.5, -0.25) {$v_4$};
		\node [style={black_dot}] (20) at (5, -0.25) {$v_5$};
		\node [style=empty-vertex] (21) at (2.5, 2.75) {};
		\node [style=empty-vertex] (22) at (2, 2.5) {};
		\node [style=empty-vertex] (23) at (3, 2.5) {};
		\node [style=empty-vertex] (24) at (6, 2.75) {};
		\node [style=empty-vertex] (25) at (5.5, 2.5) {};
		\node [style=empty-vertex] (26) at (6.5, 2.5) {};
		\node [style=empty-vertex] (27) at (1.75, 2) {$\color{red}{2}$};
		\node [style=empty-vertex] (28) at (6.75, 2) {$\color{blue}{-2}$};
		\node [style={black_dot}] (29) at (-4, -2.25) {$v_0$};
		\node [style={black_dot}] (30) at (-3, -3.25) {$v_1$};
		\node [style={black_dot}] (31) at (-1.5, -3.25) {$v_2$};
		\node [style={black_dot}] (32) at (-0.5, -2.25) {$v_3$};
		\node [style={black_dot}] (33) at (-3, -4.5) {$v_4$};
		\node [style={black_dot}] (34) at (-1.5, -4.5) {$v_5$};
		\node [style=empty-vertex] (35) at (-4, -1.5) {};
		\node [style=empty-vertex] (36) at (-4.5, -1.75) {};
		\node [style=empty-vertex] (37) at (-3.5, -1.75) {};
		\node [style=empty-vertex] (38) at (-0.5, -1.5) {};
		\node [style=empty-vertex] (39) at (-1, -1.75) {};
		\node [style=empty-vertex] (40) at (0, -1.75) {};
		\node [style=empty-vertex] (41) at (-4.75, -2.25) {$\color{blue}{-2}$};
		\node [style=empty-vertex] (42) at (0.25, -2.25) {$\color{red}{2}$};
		\node [style={black_dot}] (43) at (2.5, -2.25) {$v_0$};
		\node [style={black_dot}] (44) at (3.5, -3.25) {$v_1$};
		\node [style={black_dot}] (45) at (5, -3.25) {$v_2$};
		\node [style={black_dot}] (46) at (6, -2.25) {$v_3$};
		\node [style={black_dot}] (47) at (3.5, -4.5) {$v_4$};
		\node [style={black_dot}] (48) at (5, -4.5) {$v_5$};
		\node [style=empty-vertex] (49) at (2.5, -1.5) {};
		\node [style=empty-vertex] (50) at (2, -1.75) {};
		\node [style=empty-vertex] (51) at (3, -1.75) {};
		\node [style=empty-vertex] (52) at (6, -1.5) {};
		\node [style=empty-vertex] (53) at (5.5, -1.75) {};
		\node [style=empty-vertex] (54) at (6.5, -1.75) {};
		\node [style=empty-vertex] (55) at (1.75, -2.25) {$\color{red}{-2}$};
		\node [style=empty-vertex] (56) at (6.75, -2.25) {$\color{blue}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_edge}] (0) to (7);
		\draw [style={dashed_edge}] (0) to (6);
		\draw [style={dashed_edge}] (0) to (8);
		\draw [style={dashed_edge}] (3) to (10);
		\draw [style={dashed_edge}] (3) to (9);
		\draw [style={dashed_edge}] (3) to (11);
		\draw [style={dashed_edge}] (15) to (22);
		\draw [style={dashed_edge}] (15) to (21);
		\draw [style={dashed_edge}] (15) to (23);
		\draw [style={dashed_edge}] (18) to (25);
		\draw [style={dashed_edge}] (18) to (24);
		\draw [style={dashed_edge}] (18) to (26);
		\draw [style={dashed_edge}] (29) to (36);
		\draw [style={dashed_edge}] (29) to (35);
		\draw [style={dashed_edge}] (29) to (37);
		\draw [style={dashed_edge}] (32) to (39);
		\draw [style={dashed_edge}] (32) to (38);
		\draw [style={dashed_edge}] (32) to (40);
		\draw [style={dashed_edge}] (43) to (50);
		\draw [style={dashed_edge}] (43) to (49);
		\draw [style={dashed_edge}] (43) to (51);
		\draw [style={dashed_edge}] (46) to (53);
		\draw [style={dashed_edge}] (46) to (52);
		\draw [style={dashed_edge}] (46) to (54);
		\draw [style={blue_arc}] (1) to (0);
		\draw [style={blue_arc}] (18) to (17);
		\draw [style={blue_arc}] (29) to (30);
		\draw [style={blue_arc}] (45) to (46);
		\draw [style={red_arc}] (43) to (44);
		\draw [style={red_arc}] (31) to (32);
		\draw [style={red_arc}] (16) to (15);
		\draw [style={red_arc}] (3) to (2);
		\draw [style=arrow] (4) to (1);
		\draw [style=arrow] (1) to (2);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (19) to (16);
		\draw [style=arrow] (16) to (17);
		\draw [style=arrow] (17) to (20);
		\draw [style=arrow] (30) to (33);
		\draw [style=arrow] (31) to (30);
		\draw [style=arrow] (34) to (31);
		\draw [style=arrow] (45) to (44);
		\draw [style=arrow] (44) to (47);
		\draw [style=arrow] (48) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/subcase1_old.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={left:$z_1$}] (0) at (-4, 2) {};
		\node [style={black_dot}, label={above:$v$}] (1) at (-3, 1) {};
		\node [style={black_dot}, label={above:$w$}] (2) at (-1.5, 1) {};
		\node [style={black_dot}, label={right:$z_2$}] (3) at (-0.5, 2) {};
		\node [style={black_dot}] (4) at (-4.5, 3) {};
		\node [style={black_dot}] (5) at (-3, 0) {};
		\node [style={black_dot}, label={left:$z_1$}] (6) at (2.5, 2) {};
		\node [style={black_dot}, label={above:$v$}] (7) at (3.5, 1) {};
		\node [style={black_dot}, label={above:$w$}] (8) at (5, 1) {};
		\node [style={black_dot}, label={right:$z_2$}] (9) at (6, 2) {};
		\node [style={black_dot}] (10) at (2, 3) {};
		\node [style={black_dot}] (11) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (0) to (4);
		\draw [style={blue_edge}] (2) to (3);
		\draw [style={red_dashed}] (0) to (1);
		\draw [style={red_dashed}] (1) to (2);
		\draw [style={blue_dashed}] (1) to (5);
		\draw [style={blue_edge}] (6) to (10);
		\draw [style={red_dashed}] (6) to (7);
		\draw [style={red_edge}] (9) to (8);
		\draw [style={red_dashed}] (7) to (11);
		\draw [style={blue_dashed}] (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}



==> IMAGES/vwA.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={above:$v$}] (0) at (1.5, 1) {};
		\node [style={black_dot}, label={above:$w$}] (1) at (2.5, 1) {};
		\node [style={black_dot}, label={above:$z_1$}] (2) at (0.5, 1.25) {};
		\node [style={black_dot}, label={above:$z_2$}] (3) at (3.5, 1.25) {};
		\node [style={black_dot}] (20) at (1.25, 0.25) {};
		\node [style={black_dot}] (21) at (1.75, 0.25) {};
		\node [style={black_dot}] (22) at (2.25, 0.25) {};
		\node [style={black_dot}] (23) at (2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (20) to (0);
		\draw (0) to (21);
		\draw (22) to (1);
		\draw (1) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/vwB.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={above:$v$}] (4) at (5.5, 1) {};
		\node [style={black_dot}, label={above:$w$}] (5) at (6.5, 1) {};
		\node [style={black_dot}, label={above:$z_1$}] (6) at (4.5, 1.25) {};
		\node [style={black_dot}, label={above:$z_2$}] (7) at (7.5, 1.25) {};
		\node [style={black_dot}] (24) at (5.25, 0.25) {};
		\node [style={black_dot}] (25) at (5.75, 0.25) {};
		\node [style={black_dot}] (26) at (6.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4);
		\draw (4) to (5);
		\draw (5) to (7);
		\draw (4) to (24);
		\draw (4) to (25);
		\draw (5) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/vwC.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={above:$v$}] (8) at (9.5, 1) {};
		\node [style={black_dot}, label={above:$w$}] (9) at (10.5, 1) {};
		\node [style={black_dot}, label={above:$z_1$}] (10) at (8.5, 1.25) {};
		\node [style={black_dot}, label={above:$z_2$}] (11) at (11.5, 1.25) {};
		\node [style={black_dot}] (27) at (9.25, 0.25) {};
		\node [style={black_dot}] (28) at (9.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (8);
		\draw (8) to (9);
		\draw (9) to (11);
		\draw (8) to (27);
		\draw (8) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/vwD.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={above:$v$}] (12) at (13.5, 1) {};
		\node [style={black_dot}, label={above:$w$}] (13) at (14.5, 1) {};
		\node [style={black_dot}, label={above:$z_1$}] (14) at (12.5, 1.25) {};
		\node [style={black_dot}, label={above:$z_2$}] (15) at (15.5, 1.25) {};
		\node [style={black_dot}] (29) at (13.5, 0.25) {};
		\node [style={black_dot}] (30) at (14.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (12);
		\draw (12) to (13);
		\draw (13) to (15);
		\draw (12) to (29);
		\draw (13) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/vwE.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={above:$v$}] (16) at (4, -1.5) {};
		\node [style={black_dot}, label={above:$w$}] (17) at (5, -1.5) {};
		\node [style={black_dot}, label={above:$z_1$}] (18) at (3, -1.25) {};
		\node [style={black_dot}, label={above:$z_2$}] (19) at (6, -1.5) {};
		\node [style={black_dot}] (31) at (4, -2.25) {};
		\node [style={black_dot}] (32) at (7, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (16);
		\draw (16) to (17);
		\draw (17) to (19);
		\draw (16) to (31);
		\draw (32) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/vwF.tex <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}, label={above:$v$}] (33) at (9, -1.5) {};
		\node [style={black_dot}, label={above:$w$}] (34) at (10, -1.5) {};
		\node [style={black_dot}, label={above:$z_1$}] (35) at (8, -1.25) {};
		\node [style={black_dot}, label={above:$z_2$}] (36) at (11, -1.5) {};
		\node [style={black_dot}] (37) at (9, -2.25) {};
		\node [style={black_dot}] (38) at (12, -1.25) {};
		\node [style={black_dot}] (39) at (11, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (33);
		\draw (33) to (34);
		\draw (34) to (36);
		\draw (33) to (37);
		\draw (38) to (36);
		\draw (36) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> IMAGES/weird_case.tex <==
\begin{tikzpicture}[scale=1]
	\begin{pgfonlayer}{nodelayer}
		\node [style={black_dot}] (0) at (0.5, 1) {};
		\node [style={black_dot}] (1) at (1.5, 1) {};
		\node [style={black_dot}, label={above:$\color{blue}{2}$}] (2) at (-0.5, 1.25) {};
		\node [style={black_dot}, label={above:$\color{red}{-2}$}] (3) at (2.5, 1.25) {};
		\node [style={black_dot}] (4) at (0.5, 0.25) {};
		\node [style={black_dot}] (5) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (4) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow] (1) to (5);
		\draw [style={blue_arc}] (0) to (2);
		\draw [style={red_arc}] (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

